AI Testing Should Account for Sophisticated Strategic Behaviour

This position paper argues for two claims regarding AI testing and evaluation. First, to remain informative about deployment behaviour, evaluations need account for the possibility that AI systems understand their circumstances and reason strategically. Second, game-theoretic analysis can inform evaluation design by formalising and scrutinising the reasoning in evaluation-based safety cases. Drawing on examples from existing AI systems, a review of relevant research, and formal strategic analysis of a stylised evaluation scenario, we present evidence for these claims and motivate several research directions.

==> simpler_tree.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}[
    every node/.style={fill, circle, inner sep=1.5pt}, % Style for the nodes
    branch label/.style={draw=none, fill=none, shape=rectangle, midway}, % Custom style for branch labels
    level 1/.style={sibling distance=60mm},
    level 2/.style={sibling distance=30mm},
    level 3/.style={sibling distance=15mm},
    level distance=15mm,
    edge from parent/.style={draw},
    edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}
  ]
  % Root node (Nature)
  \node [label=above:Nature] {}
    % LEFT child (trustworthy branch) in light gray
    child [
      edge from parent/.append style={draw=lightgray},
      every node/.append style={color=lightgray},
      every label/.append style={color=lightgray}
    ] {node[label={[xshift=2mm]right:AI (testing)},name=AI1] {}
      child {node[label=left:Evaluator,name=P1] {}
        child {node[label=left:AI (deployed),name=AI2] {}
          child {node[label=below:{},draw=none,fill=none] {}
            edge from parent node[branch label, left] {\textit{comply}}}
          child {node[label=below:{},draw=none,fill=none] {}
            edge from parent node[branch label, right] {\textit{defect}}}
          edge from parent node[branch label, left] {\textit{deploy}}
        }
        child {node[label=below:{},draw=none,fill=none] {}
          edge from parent node[branch label, right] {\textit{don't}}}
        edge from parent node[branch label, left] {\textit{comply}}
      }
      child {node[label=below:{},draw=none,fill=none, name=P4] {}
        edge from parent node[branch label, right, xshift=5mm,yshift=-2mm] {\textit{defect}}}
      edge from parent node[branch label, above left] {\textit{aligned}}
    }
    % RIGHT child (malicious branch) remains in normal color
    child {node[label={right:AI (testing)},name=AI4] {}
      child {node[label=left:Evaluator,name=P3] {}
        child {node[label=left:AI (deployed),name=AI5] {}
          child {node[label=left:{$u_{\text{comply}}<1$},draw=none,fill=none] {}
            edge from parent node[branch label, left] {\textit{comply}}}
          child {node[label=right:{$u_{\text{defect}}=1$},draw=none,fill=none] {}
            edge from parent node[branch label, right] {\textit{defect}}}
          edge from parent node[branch label, left] {\textit{deploy}}
        }
        child {node[label=right:{$0$},draw=none,fill=none] {}
          edge from parent node[branch label, right, xshift=2mm, yshift=-1mm] {\textit{don't}}}
        edge from parent node[branch label, left] {\textit{comply}}
      }
      child {node[label=right:{$0$},draw=none,fill=none, name=P4] {}
        edge from parent node[branch label, right] {\textit{defect}}}
      edge from parent node[branch label, above right] {\textit{misaligned}}
    } ;
      
% Dashed edges
\draw [draw={rgb,255:red,255;green,0;blue,0}, dashed, line width=1.5pt] (AI4) to [bend left] (AI5);
\draw [draw={rgb,255:red,0;green,0;blue,139}, dashed, line width=1.5pt] (P1) to [bend left] (P3);

\node[
    anchor=north,
    at=(current bounding box.south),
    rectangle, 
    fill=none, draw=none,
    yshift=1.5em
  ]{};

  % Black cross "X" in the middle of the red dashed line
% \node[fill=none, draw=none, text=black] at ($(AI4)!.5!(AI5) + (0.35,-0.3)$) {\textbf{X}};

\draw [black, line width=1.5pt] ($(AI4)!.5!(AI5)+(0.65,0)$) 
    ++(-0.3, -0.3) -- ++(0.6, 0.6)  % First diagonal line of the cross
    ++(-0.6, 0) -- ++(0.6, -0.6);

\end{tikzpicture}

